Two Steps Forward and One Step Back: The Right to Opt-out of Sale under CPRA

The California Privacy Rights Act (CPRA) was a ballot initiative that revised the California Consumer Privacy Act (CCPA). Although often framed as expanding and enhancing privacy rights, a close analysis of textual revisions -- both changes from the earlier law and changes from earlier drafts of the CPRA guidelines -- suggest that the reality might be more nuanced. In this work, we identify three textual revisions that have potential to negatively impact the right to opt-out of sale under CPRA and evaluate the effect of these textual revisions using (1) a large-scale longitudinal measurement study of 25,000 websites over twelve months and (2) an experimental user study with 775 participants recruited through Prolific. We find that all revisions negatively impacted the usability, scope, and visibility of the right to opt-out of sale. Our results provide the first comprehensive evaluation of the impact of CPRA on Internet privacy. They also emphasize the importance of continued evaluation of legal requirements as guidelines and case law evolve after a law goes into effect.

==> assets/banners/q1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=dimgray85},
ytick={0,1,2},
yticklabels={ignored-verbose-middle,none,honored-verbose-middle}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.105263157894737,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Strongly Agree}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.0518134715025907,1.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.102040816326531,2.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.105263157894737,-0.25) rectangle (axis cs:0.315789473684211,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Somewhat Agree}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.0518134715025907,0.75) rectangle (axis cs:0.393782383419689,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.102040816326531,1.75) rectangle (axis cs:0.510204081632653,2.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.315789473684211,-0.25) rectangle (axis cs:0.710526315789474,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray121,very thin}
\addlegendentry{Neutral}

\draw[draw=none,fill=gray121,very thin] (axis cs:0.393782383419689,0.75) rectangle (axis cs:0.746113989637306,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.510204081632653,1.75) rectangle (axis cs:0.877551020408163,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.710526315789474,-0.25) rectangle (axis cs:0.947368421052632,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon226142142,very thin}
\addlegendentry{Somewhat Disagree}

\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.746113989637306,0.75) rectangle (axis cs:0.953367875647668,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.877551020408163,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.947368421052632,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1992929,very thin}
\addlegendentry{Strongly Disagree}

\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.953367875647668,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q15-16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%,120\%},
y grid style={white},
ymajorgrids,
ymin=-0.325, ymax=1.325,
ytick style={color=dimgray85},
ytick={0,1},
yticklabel style={align=right},
yticklabels={
  How often do you\\
opt out of sale?,
  How often have you\\
noticed an option\\
for opt out of sale?
}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.130322580645161,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Never}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.0851612903225806,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.130322580645161,-0.25) rectangle (axis cs:0.39741935483871,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Sometimes}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.0851612903225806,0.75) rectangle (axis cs:0.463225806451613,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.39741935483871,-0.25) rectangle (axis cs:0.556129032258065,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray121,very thin}
\addlegendentry{About half the time}

\draw[draw=none,fill=gray121,very thin] (axis cs:0.463225806451613,0.75) rectangle (axis cs:0.643870967741935,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.556129032258065,-0.25) rectangle (axis cs:0.861935483870968,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon226142142,very thin}
\addlegendentry{Most of the time}

\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.643870967741935,0.75) rectangle (axis cs:0.923870967741935,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.861935483870968,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1992929,very thin}
\addlegendentry{Always}

\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.923870967741935,0.75) rectangle (axis cs:1,1.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q19-20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%,120\%},
y grid style={white},
ymajorgrids,
ymin=-0.325, ymax=1.325,
ytick style={color=dimgray85},
ytick={0,1},
yticklabel style={align=right},
yticklabels={
  I would install software\\
(e.g. a browser extension)\\
that would automatically\\
invoke my right to\\
opt out of sale.,
  I would enable an option\\
in my browser that would\\
automatically invoke my\\
right to opt out of sale.
}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.388387096774194,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Strongly Agree}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.567741935483871,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.388387096774194,-0.25) rectangle (axis cs:0.698064516129032,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Somewhat Agree}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.567741935483871,0.75) rectangle (axis cs:0.855483870967742,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.698064516129032,-0.25) rectangle (axis cs:0.901935483870968,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray121,very thin}
\addlegendentry{Neutral}

\draw[draw=none,fill=gray121,very thin] (axis cs:0.855483870967742,0.75) rectangle (axis cs:0.969032258064516,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.901935483870968,-0.25) rectangle (axis cs:0.978064516129032,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon226142142,very thin}
\addlegendentry{Somewhat Disagree}

\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.969032258064516,0.75) rectangle (axis cs:0.990967741935484,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.978064516129032,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1992929,very thin}
\addlegendentry{Strongly Disagree}

\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.990967741935484,0.75) rectangle (axis cs:1,1.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=dimgray85},
ytick={0,1,2},
yticklabels={ignored-verbose-middle,none,honored-verbose-middle}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.105263157894737,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Strongly Agree}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.0414507772020725,1.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.142857142857143,2.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.105263157894737,-0.25) rectangle (axis cs:0.421052631578947,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Somewhat Agree}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.0414507772020725,0.75) rectangle (axis cs:0.367875647668394,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.142857142857143,1.75) rectangle (axis cs:0.530612244897959,2.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.421052631578947,-0.25) rectangle (axis cs:0.631578947368421,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray121,very thin}
\addlegendentry{Neutral}

\draw[draw=none,fill=gray121,very thin] (axis cs:0.367875647668394,0.75) rectangle (axis cs:0.72020725388601,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.530612244897959,1.75) rectangle (axis cs:0.918367346938775,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.631578947368421,-0.25) rectangle (axis cs:0.921052631578947,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon226142142,very thin}
\addlegendentry{Somewhat Disagree}

\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.72020725388601,0.75) rectangle (axis cs:0.932642487046632,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.918367346938775,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.921052631578947,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1992929,very thin}
\addlegendentry{Strongly Disagree}

\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.932642487046632,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=dimgray85},
ytick={0,1,2},
yticklabels={ignored-verbose-middle,none,honored-verbose-middle}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.210526315789474,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Strongly Agree}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.186528497409326,1.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.285714285714286,2.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.210526315789474,-0.25) rectangle (axis cs:0.447368421052632,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Somewhat Agree}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.186528497409326,0.75) rectangle (axis cs:0.601036269430052,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.285714285714286,1.75) rectangle (axis cs:0.612244897959184,2.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.447368421052632,-0.25) rectangle (axis cs:0.736842105263158,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray121,very thin}
\addlegendentry{Neutral}

\draw[draw=none,fill=gray121,very thin] (axis cs:0.601036269430052,0.75) rectangle (axis cs:0.839378238341969,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.612244897959184,1.75) rectangle (axis cs:0.918367346938776,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.736842105263158,-0.25) rectangle (axis cs:0.921052631578947,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon226142142,very thin}
\addlegendentry{Somewhat Disagree}

\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.839378238341969,0.75) rectangle (axis cs:0.974093264248705,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.918367346938776,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.921052631578947,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1992929,very thin}
\addlegendentry{Strongly Disagree}

\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.974093264248705,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q7-temp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gainsboro231}{RGB}{231,231,231}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.35,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white},
ymajorgrids,
ymin=-0.875, ymax=12.875,
ytick style={color=dimgray85},
ytick={0,1,2},%3,4,5,6,7,8,9,10,11,12},
yticklabels={
%  honored-concise-footer,
%  honored-verbose-footer,
%  honored-concise-bottom,
%  honored-verbose-bottom,
  GPC Honored Banner,
%  honored-verbose-middle,
  No GPC Banner,
%  ignored-concise-footer,
%  ignored-verbose-footer,
%  ignored-concise-bottom,
%  ignored-verbose-bottom,
  GPC Ignored Banner
%  ignored-verbose-middle
}
]
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.157894736842105,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Website Sells My Info}

%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.209302325581395,1.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.226415094339623,2.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,2.75) rectangle (axis cs:0.239130434782609,3.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.177777777777778,0.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,4.75) rectangle (axis cs:0.163265306122449,5.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.186528497409326,1.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,6.75) rectangle (axis cs:0.186440677966102,7.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,7.75) rectangle (axis cs:0.163265306122449,8.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,8.75) rectangle (axis cs:0.277777777777778,9.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,9.75) rectangle (axis cs:0.375,10.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.390243902439024,2.25);
%\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,11.75) rectangle (axis cs:0.368421052631579,12.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.157894736842105,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Website Does Not Sell My Info}

%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.209302325581395,0.75) rectangle (axis cs:1,1.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.226415094339623,1.75) rectangle (axis cs:1,2.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.239130434782609,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.177777777777778,-.25) rectangle (axis cs:1,0.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.163265306122449,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.186528497409326,0.75) rectangle (axis cs:1,1.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.186440677966102,6.75) rectangle (axis cs:1,7.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.163265306122449,7.75) rectangle (axis cs:1,8.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.277777777777778,8.75) rectangle (axis cs:1,9.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.375,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.390243902439024,1.75) rectangle (axis cs:1,2.25);
%\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.368421052631579,11.75) rectangle (axis cs:1,12.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,11.75) rectangle (axis cs:1,12.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,11.75) rectangle (axis cs:1,12.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,11.75) rectangle (axis cs:1,12.25);
\end{axis}

\end{tikzpicture}

==> assets/banners/q7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gainsboro231}{RGB}{231,231,231}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white},
ymajorgrids,
ymin=-0.875, ymax=12.875,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
yticklabels={
  honored-concise-footer,
  honored-verbose-footer,
  honored-concise-bottom,
  honored-verbose-bottom,
  honored-concise-middle,
  honored-verbose-middle,
  none,
  ignored-concise-footer,
  ignored-verbose-footer,
  ignored-concise-bottom,
  ignored-verbose-bottom,
  ignored-concise-middle,
  ignored-verbose-middle
}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.157894736842105,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Yes}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.209302325581395,1.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.226415094339623,2.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,2.75) rectangle (axis cs:0.239130434782609,3.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,3.75) rectangle (axis cs:0.177777777777778,4.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,4.75) rectangle (axis cs:0.163265306122449,5.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,5.75) rectangle (axis cs:0.186528497409326,6.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,6.75) rectangle (axis cs:0.186440677966102,7.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,7.75) rectangle (axis cs:0.163265306122449,8.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,8.75) rectangle (axis cs:0.277777777777778,9.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,9.75) rectangle (axis cs:0.375,10.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,10.75) rectangle (axis cs:0.390243902439024,11.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,11.75) rectangle (axis cs:0.368421052631579,12.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.157894736842105,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{No}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.209302325581395,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.226415094339623,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.239130434782609,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.177777777777778,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.163265306122449,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.186528497409326,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.186440677966102,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.163265306122449,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.277777777777778,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.375,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.390243902439024,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.368421052631579,11.75) rectangle (axis cs:1,12.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=gainsboro231,very thin] (axis cs:1,11.75) rectangle (axis cs:1,12.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,11.75) rectangle (axis cs:1,12.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,2.75) rectangle (axis cs:1,3.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,3.75) rectangle (axis cs:1,4.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,4.75) rectangle (axis cs:1,5.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,7.75) rectangle (axis cs:1,8.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,9.75) rectangle (axis cs:1,10.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,10.75) rectangle (axis cs:1,11.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,11.75) rectangle (axis cs:1,12.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%,120\%},
y grid style={white},
ymajorgrids,
ymin=-0.425, ymax=3.425,
ytick style={color=dimgray85},
ytick={0,1,2,3},
yticklabels={none,footer,bottom,middle}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.0880829015544041,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Strongly Agree}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.105769230769231,1.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.104477611940299,2.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,2.75) rectangle (axis cs:0.15028901734104,3.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.0880829015544041,-0.25) rectangle (axis cs:0.326424870466321,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{Somewhat Agree}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.105769230769231,0.75) rectangle (axis cs:0.360576923076923,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.104477611940299,1.75) rectangle (axis cs:0.437810945273632,2.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.15028901734104,2.75) rectangle (axis cs:0.514450867052023,3.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.326424870466321,-0.25) rectangle (axis cs:0.549222797927461,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray121,very thin}
\addlegendentry{Neutral}

\draw[draw=none,fill=gray121,very thin] (axis cs:0.360576923076923,0.75) rectangle (axis cs:0.586538461538462,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.437810945273632,1.75) rectangle (axis cs:0.611940298507463,2.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:0.514450867052023,2.75) rectangle (axis cs:0.699421965317919,3.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.549222797927461,-0.25) rectangle (axis cs:0.849740932642487,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon226142142,very thin}
\addlegendentry{Somewhat Disagree}

\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.586538461538462,0.75) rectangle (axis cs:0.860576923076923,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.611940298507463,1.75) rectangle (axis cs:0.845771144278607,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:0.699421965317919,2.75) rectangle (axis cs:0.913294797687861,3.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.849740932642487,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1992929,very thin}
\addlegendentry{Strongly Disagree}

\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.860576923076923,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.845771144278607,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:0.913294797687861,2.75) rectangle (axis cs:1,3.25);
\end{axis}

\end{tikzpicture}


==> assets/banners/q9-11-13.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1992929}{RGB}{199,29,29}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray135156175}{RGB}{135,156,175}
\definecolor{teal2797123}{RGB}{27,97,123}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Percentage of Total Responses},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=dimgray85},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white},
ymajorgrids,
ymin=-0.375, ymax=2.375,
ytick style={color=dimgray85},
ytick={0,1,2},
yticklabel style={align=right},
yticklabels={
  Automated\\
Decision\\
Making,
  Opt Out\\
of Sale,
  Limit Sensitive\\
Personal Information\\
Disclosure
}
]
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,-0.25) rectangle (axis cs:0.67741935483871,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal2797123,very thin}
\addlegendentry{Yes}

\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,0.75) rectangle (axis cs:0.860645161290323,1.25);
\draw[draw=none,fill=teal2797123,very thin] (axis cs:0,1.75) rectangle (axis cs:0.901935483870968,2.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.67741935483871,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightslategray135156175,very thin}
\addlegendentry{No}

\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.860645161290323,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=lightslategray135156175,very thin] (axis cs:0.901935483870968,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=gray121,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=darksalmon226142142,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,-0.25) rectangle (axis cs:1,0.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,0.75) rectangle (axis cs:1,1.25);
\draw[draw=none,fill=firebrick1992929,very thin] (axis cs:1,1.75) rectangle (axis cs:1,2.25);
\end{axis}

\end{tikzpicture}


==> assets/inthewild/dnsmpi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Date of Sample Collection},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={11/15,12/16,1/17,2/18,3/18,4/18},
y grid style={white},
ylabel=\textcolor{dimgray85}{Count},
ymajorgrids,
ymin=0, ymax=2723.7,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,2429);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,2480);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,2540);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,2594);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,2572);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2566);
\end{axis}

\end{tikzpicture}


==> assets/inthewild/gpc_json-old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Date of Sample Collection},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={11/15,12/16,1/17,2/18,3/18,4/18},
y grid style={white},
ylabel=\textcolor{dimgray85}{Count},
ymajorgrids,
ymin=0, ymax=46.2,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,18);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,24);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,28);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,32);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,37);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,44);
\end{axis}

\end{tikzpicture}


==> assets/inthewild/regex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink255181184}{RGB}{255,181,184}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Date of Sample Collection},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={11/15,12/16,1/17,2/18,3/18,4/18},
y grid style={white},
ylabel=\textcolor{dimgray85}{Count},
ymajorgrids,
ymin=0, ymax=992.25,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,11);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
\addlegendentry{Regex 1}

\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,38);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,90);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,114);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,106);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,118);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,11) rectangle (axis cs:0.4,77);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
\addlegendentry{Regex 2}

\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.6,38) rectangle (axis cs:1.4,140);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.6,90) rectangle (axis cs:2.4,375);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.6,114) rectangle (axis cs:3.4,426);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.6,106) rectangle (axis cs:4.4,462);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.6,118) rectangle (axis cs:5.4,494);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:-0.4,77) rectangle (axis cs:0.4,246);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple152142213,very thin}
\addlegendentry{Regex 3}

\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:0.6,140) rectangle (axis cs:1.4,309);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:1.6,375) rectangle (axis cs:2.4,540);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:2.6,426) rectangle (axis cs:3.4,592);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:3.6,462) rectangle (axis cs:4.4,630);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:4.6,494) rectangle (axis cs:5.4,659);
\draw[draw=none,fill=gray119,very thin] (axis cs:-0.4,246) rectangle (axis cs:0.4,248);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Regexes 1 + 2}

\draw[draw=none,fill=gray119,very thin] (axis cs:0.6,309) rectangle (axis cs:1.4,361);
\draw[draw=none,fill=gray119,very thin] (axis cs:1.6,540) rectangle (axis cs:2.4,704);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.6,592) rectangle (axis cs:3.4,785);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.6,630) rectangle (axis cs:4.4,842);
\draw[draw=none,fill=gray119,very thin] (axis cs:4.6,659) rectangle (axis cs:5.4,889);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:-0.4,248) rectangle (axis cs:0.4,249);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown25119394,very thin}
\addlegendentry{Regexes 1 + 3}

\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:0.6,361) rectangle (axis cs:1.4,363);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:1.6,704) rectangle (axis cs:2.4,712);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:2.6,785) rectangle (axis cs:3.4,791);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:3.6,842) rectangle (axis cs:4.4,850);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:4.6,889) rectangle (axis cs:5.4,898);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:-0.4,249) rectangle (axis cs:0.4,257);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14218666,very thin}
\addlegendentry{Regexes 2 + 3}

\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:0.6,363) rectangle (axis cs:1.4,368);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:1.6,712) rectangle (axis cs:2.4,721);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:2.6,791) rectangle (axis cs:3.4,804);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:3.6,850) rectangle (axis cs:4.4,872);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:4.6,898) rectangle (axis cs:5.4,920);
\draw[draw=none,fill=lightpink255181184,very thin] (axis cs:-0.4,257) rectangle (axis cs:0.4,257);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightpink255181184,very thin}
\addlegendentry{Regexes 1 + 2 + 3}

\draw[draw=none,fill=lightpink255181184,very thin] (axis cs:0.6,368) rectangle (axis cs:1.4,370);
\draw[draw=none,fill=lightpink255181184,very thin] (axis cs:1.6,721) rectangle (axis cs:2.4,738);
\draw[draw=none,fill=lightpink255181184,very thin] (axis cs:2.6,804) rectangle (axis cs:3.4,823);
\draw[draw=none,fill=lightpink255181184,very thin] (axis cs:3.6,872) rectangle (axis cs:4.4,895);
\draw[draw=none,fill=lightpink255181184,very thin] (axis cs:4.6,920) rectangle (axis cs:5.4,945);
\end{axis}

\end{tikzpicture}


==> assets/inthewild/regex_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Date of Sample Collection},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={11/15,12/16,1/17,2/18,3/18,4/18},
y grid style={white},
ylabel=\textcolor{dimgray85}{Count},
ymajorgrids,
ymin=0, ymax=685.65,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,76);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,161);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,475);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,537);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,613);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,653);
\end{axis}

\end{tikzpicture}


==> assets/inthewild/usps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229,
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Date of Sample Collection},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={11/15,12/16,1/17,2/18,3/18,4/18},
y grid style={white},
ylabel=\textcolor{dimgray85}{Count},
ymajorgrids,
ymin=0, ymax=2123.1,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,235);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
\addlegendentry{N $\rightarrow$ Y}

\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,544);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,717);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,725);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,751);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,767);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,235) rectangle (axis cs:0.4,268);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
\addlegendentry{Y $\rightarrow$ Y}

\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.6,544) rectangle (axis cs:1.4,583);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.6,717) rectangle (axis cs:2.4,754);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.6,725) rectangle (axis cs:3.4,760);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.6,751) rectangle (axis cs:4.4,787);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.6,767) rectangle (axis cs:5.4,803);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:-0.4,268) rectangle (axis cs:0.4,540);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple152142213,very thin}
\addlegendentry{- $\rightarrow$ -}

\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:0.6,583) rectangle (axis cs:1.4,861);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:1.6,754) rectangle (axis cs:2.4,970);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:2.6,760) rectangle (axis cs:3.4,979);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:3.6,787) rectangle (axis cs:4.4,1052);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:4.6,803) rectangle (axis cs:5.4,1064);
\draw[draw=none,fill=gray119,very thin] (axis cs:-0.4,540) rectangle (axis cs:0.4,1713);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{N $\rightarrow$ N}

\draw[draw=none,fill=gray119,very thin] (axis cs:0.6,861) rectangle (axis cs:1.4,1765);
\draw[draw=none,fill=gray119,very thin] (axis cs:1.6,970) rectangle (axis cs:2.4,1806);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.6,979) rectangle (axis cs:3.4,1836);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.6,1052) rectangle (axis cs:4.4,1881);
\draw[draw=none,fill=gray119,very thin] (axis cs:4.6,1064) rectangle (axis cs:5.4,1937);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:-0.4,1713) rectangle (axis cs:0.4,1809);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown25119394,very thin}
\addlegendentry{API Unsuccessful $\rightarrow$ API Unsuccessful}

\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:0.6,1765) rectangle (axis cs:1.4,1843);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:1.6,1806) rectangle (axis cs:2.4,1883);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:2.6,1836) rectangle (axis cs:3.4,1904);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:3.6,1881) rectangle (axis cs:4.4,1948);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:4.6,1937) rectangle (axis cs:5.4,2000);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:-0.4,1809) rectangle (axis cs:0.4,1831);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14218666,very thin}
\addlegendentry{Other}

\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:0.6,1843) rectangle (axis cs:1.4,1869);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:1.6,1883) rectangle (axis cs:2.4,1899);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:2.6,1904) rectangle (axis cs:3.4,1931);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:3.6,1948) rectangle (axis cs:4.4,1973);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:4.6,2000) rectangle (axis cs:5.4,2022);
\end{axis}

\end{tikzpicture}


==> assets/inthewild/usps_with_link.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Date of Sample Collection},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={11/15,12/16,1/17,2/18,3/18,4/18},
y grid style={white},
ylabel=\textcolor{dimgray85}{Count},
ymajorgrids,
ymin=0, ymax=1125.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,212);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
\addlegendentry{N $\rightarrow$ Y}

\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,335);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,518);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,489);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,523);
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,499);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,212) rectangle (axis cs:0.4,238);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
\addlegendentry{Y $\rightarrow$ Y}

\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.6,335) rectangle (axis cs:1.4,365);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.6,518) rectangle (axis cs:2.4,546);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.6,489) rectangle (axis cs:3.4,515);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.6,523) rectangle (axis cs:4.4,548);
\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.6,499) rectangle (axis cs:5.4,524);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:-0.4,238) rectangle (axis cs:0.4,297);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple152142213,very thin}
\addlegendentry{- $\rightarrow$ -}

\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:0.6,365) rectangle (axis cs:1.4,428);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:1.6,546) rectangle (axis cs:2.4,598);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:2.6,515) rectangle (axis cs:3.4,571);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:3.6,548) rectangle (axis cs:4.4,599);
\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:4.6,524) rectangle (axis cs:5.4,584);
\draw[draw=none,fill=gray119,very thin] (axis cs:-0.4,297) rectangle (axis cs:0.4,865);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{N $\rightarrow$ N}

\draw[draw=none,fill=gray119,very thin] (axis cs:0.6,428) rectangle (axis cs:1.4,953);
\draw[draw=none,fill=gray119,very thin] (axis cs:1.6,598) rectangle (axis cs:2.4,1038);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.6,571) rectangle (axis cs:3.4,1044);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.6,599) rectangle (axis cs:4.4,1039);
\draw[draw=none,fill=gray119,very thin] (axis cs:4.6,584) rectangle (axis cs:5.4,1041);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:-0.4,865) rectangle (axis cs:0.4,885);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown25119394,very thin}
\addlegendentry{API Unsuccessful $\rightarrow$ API Unsuccessful}

\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:0.6,953) rectangle (axis cs:1.4,964);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:1.6,1038) rectangle (axis cs:2.4,1049);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:2.6,1044) rectangle (axis cs:3.4,1054);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:3.6,1039) rectangle (axis cs:4.4,1045);
\draw[draw=none,fill=sandybrown25119394,very thin] (axis cs:4.6,1041) rectangle (axis cs:5.4,1044);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:-0.4,885) rectangle (axis cs:0.4,900);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14218666,very thin}
\addlegendentry{Other}

\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:0.6,964) rectangle (axis cs:1.4,978);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:1.6,1049) rectangle (axis cs:2.4,1059);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:2.6,1054) rectangle (axis cs:3.4,1072);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:3.6,1045) rectangle (axis cs:4.4,1056);
\draw[draw=none,fill=yellowgreen14218666,very thin] (axis cs:4.6,1044) rectangle (axis cs:5.4,1056);
\end{axis}

\end{tikzpicture}

